Higher-dimensional subdiagram matching

Higher-dimensional rewriting is founded on a duality of rewrite systems and cell complexes, connecting computational mathematics to higher categories and homotopy theory: the two sides of a rewrite rule are two halves of the boundary of an (n+1)-cell, which are diagrams of n-cells. We study higher-dimensional diagram rewriting as a mechanism of computation, focussing on the matching problem for rewritable subdiagrams within the combinatorial framework of diagrammatic sets. We provide an algorithm for subdiagram matching in arbitrary dimensions, based on new results on layerings of diagrams, and derive upper bounds on its time complexity. We show that these superpolynomial bounds can be improved to polynomial bounds under certain acyclicity conditions, and that these conditions hold in general for diagrams up to dimension 3. We discuss the challenges that arise in dimension 4.

==> img/framecycle.tex <==
\begin{tikzpicture}[xscale=10, yscale=12, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=white] (0.1, 0) rectangle (0.9, 1);
\draw[->, draw=magenta] (0.12000000000000001, 0.84375) -- (0.28, 0.9270833333333334);
\draw[->, draw=magenta] (0.12000000000000001, 0.83125) -- (0.28, 0.8145833333333333);
\draw[->, draw=magenta] (0.12000000000000001, 0.80625) -- (0.28, 0.5895833333333333);
\draw[->, draw=magenta] (0.12000000000000001, 0.78125) -- (0.28, 0.3645833333333333);
\draw[->, draw=magenta] (0.12000000000000001, 0.76875) -- (0.28, 0.2520833333333333);
\draw[->, draw=magenta] (0.12000000000000001, 0.21875000000000006) -- (0.28, 0.6354166666666667);
\draw[->, draw=magenta] (0.12000000000000001, 0.19375000000000006) -- (0.28, 0.41041666666666665);
\draw[->, draw=magenta] (0.12000000000000001, 0.15625000000000006) -- (0.28, 0.07291666666666667);
\draw[->, draw=black] (0.28, 0.89375) -- (0.12000000000000001, 0.54375);
\draw[->, draw=magenta] (0.32000000000000006, 0.9395833333333333) -- (0.48, 0.95625);
\draw[->, draw=magenta] (0.32000000000000006, 0.8895833333333334) -- (0.48, 0.50625);
\draw[->, draw=black] (0.28, 0.7479166666666667) -- (0.12000000000000001, 0.23125000000000007);
\draw[->, draw=magenta] (0.32000000000000006, 0.81875) -- (0.48, 0.86875);
\draw[->, draw=magenta] (0.32000000000000006, 0.79375) -- (0.48, 0.64375);
\draw[->, draw=magenta] (0.32000000000000006, 0.74375) -- (0.48, 0.19374999999999998);
\draw[->, draw=black] (0.28, 0.66875) -- (0.12000000000000001, 0.51875);
\draw[->, draw=magenta] (0.32000000000000006, 0.6979166666666666) -- (0.48, 0.7812500000000001);
\draw[->, draw=magenta] (0.32000000000000006, 0.6729166666666667) -- (0.48, 0.55625);
\draw[->, draw=black] (0.28, 0.5229166666666667) -- (0.12000000000000001, 0.20625000000000004);
\draw[->, draw=magenta] (0.32000000000000006, 0.5770833333333333) -- (0.48, 0.6937500000000001);
\draw[->, draw=black] (0.28, 0.44375) -- (0.12000000000000001, 0.49375);
\draw[->, draw=magenta] (0.32000000000000006, 0.46458333333333335) -- (0.48, 0.68125);
\draw[->, draw=black] (0.28, 0.33125) -- (0.12000000000000001, 0.48125);
\draw[->, draw=black] (0.28, 0.18541666666666667) -- (0.12000000000000001, 0.16875000000000007);
\draw[->, draw=magenta] (0.32000000000000006, 0.20625) -- (0.48, 0.35625);
\draw[->, draw=magenta] (0.32000000000000006, 0.18958333333333333) -- (0.48, 0.20625000000000004);
\draw[->, draw=black] (0.28, 0.10624999999999998) -- (0.12000000000000001, 0.45625);
\draw[->, draw=magenta] (0.32000000000000006, 0.08541666666666667) -- (0.48, 0.26875000000000004);
\draw[->, draw=magenta] (0.32000000000000006, 0.07708333333333334) -- (0.48, 0.19375000000000003);
\draw[->, draw=magenta] (0.32000000000000006, 0.060416666666666674) -- (0.48, 0.04375000000000007);
\draw[->, draw=black] (0.48, 0.9437500000000001) -- (0.32000000000000006, 0.8270833333333333);
\draw[->, draw=black] (0.48, 0.93125) -- (0.32000000000000006, 0.7145833333333333);
\draw[->, draw=magenta] (0.52, 0.9575) -- (0.68, 0.9508333333333333);
\draw[->, draw=magenta] (0.52, 0.9175000000000001) -- (0.68, 0.5908333333333333);
\draw[->, draw=magenta] (0.52, 0.8975000000000001) -- (0.68, 0.4108333333333333);
\draw[->, draw=black] (0.48, 0.84375) -- (0.32000000000000006, 0.59375);
\draw[->, draw=magenta] (0.52, 0.8725) -- (0.68, 0.8524999999999999);
\draw[->, draw=magenta] (0.52, 0.8425) -- (0.68, 0.5825);
\draw[->, draw=magenta] (0.52, 0.8125) -- (0.68, 0.3125);
\draw[->, draw=black] (0.48, 0.7562500000000001) -- (0.32000000000000006, 0.47291666666666665);
\draw[->, draw=magenta] (0.52, 0.7875000000000001) -- (0.68, 0.7541666666666667);
\draw[->, draw=magenta] (0.52, 0.7575000000000001) -- (0.68, 0.48416666666666663);
\draw[->, draw=magenta] (0.52, 0.7275) -- (0.68, 0.21416666666666656);
\draw[->, draw=black] (0.48, 0.6687500000000001) -- (0.32000000000000006, 0.3520833333333333);
\draw[->, draw=magenta] (0.52, 0.7025) -- (0.68, 0.6558333333333333);
\draw[->, draw=magenta] (0.52, 0.6825) -- (0.68, 0.4758333333333333);
\draw[->, draw=magenta] (0.52, 0.6425000000000001) -- (0.68, 0.11583333333333326);
\draw[->, draw=black] (0.48, 0.58125) -- (0.32000000000000006, 0.23124999999999998);
\draw[->, draw=magenta] (0.52, 0.6575) -- (0.68, 0.9175);
\draw[->, draw=black] (0.48, 0.4937500000000001) -- (0.32000000000000006, 0.11041666666666666);
\draw[->, draw=magenta] (0.52, 0.5825) -- (0.68, 0.9091666666666667);
\draw[->, draw=magenta] (0.52, 0.5425000000000001) -- (0.68, 0.5491666666666667);
\draw[->, draw=magenta] (0.52, 0.5225000000000001) -- (0.68, 0.36916666666666664);
\draw[->, draw=black] (0.48, 0.43125) -- (0.32000000000000006, 0.21458333333333332);
\draw[->, draw=black] (0.48, 0.41875000000000007) -- (0.32000000000000006, 0.10208333333333333);
\draw[->, draw=black] (0.48, 0.39375) -- (0.32000000000000006, 0.54375);
\draw[->, draw=magenta] (0.52, 0.40249999999999997) -- (0.68, 0.6224999999999999);
\draw[->, draw=magenta] (0.52, 0.3825) -- (0.68, 0.44249999999999995);
\draw[->, draw=magenta] (0.52, 0.3425) -- (0.68, 0.08249999999999993);
\draw[->, draw=black] (0.48, 0.3062500000000001) -- (0.32000000000000006, 0.42291666666666666);
\draw[->, draw=magenta] (0.52, 0.32750000000000007) -- (0.68, 0.6141666666666666);
\draw[->, draw=black] (0.48, 0.21875000000000003) -- (0.32000000000000006, 0.3020833333333333);
\draw[->, draw=black] (0.48, 0.13125) -- (0.32000000000000006, 0.18125);
\draw[->, draw=magenta] (0.52, 0.1475) -- (0.68, 0.3275);
\draw[->, draw=black] (0.48, 0.08125000000000006) -- (0.32000000000000006, 0.3979166666666667);
\draw[->, draw=magenta] (0.52, 0.04250000000000006) -- (0.68, 0.049166666666666616);
\draw[->, draw=black] (0.68, 0.9008333333333333) -- (0.52, 0.5075000000000001);
\draw[->, draw=magenta] (0.7200000000000001, 0.9425) -- (0.88, 0.8825);
\draw[->, draw=black] (0.68, 0.8275) -- (0.52, 0.6475);
\draw[->, draw=black] (0.68, 0.8025) -- (0.52, 0.4225);
\draw[->, draw=magenta] (0.7200000000000001, 0.8524999999999999) -- (0.88, 0.8725);
\draw[->, draw=black] (0.68, 0.7291666666666666) -- (0.52, 0.5625000000000001);
\draw[->, draw=black] (0.68, 0.7041666666666667) -- (0.52, 0.3375000000000001);
\draw[->, draw=magenta] (0.7200000000000001, 0.7375) -- (0.88, 0.6375);
\draw[->, draw=black] (0.68, 0.6058333333333332) -- (0.52, 0.2525);
\draw[->, draw=magenta] (0.7200000000000001, 0.6475) -- (0.88, 0.6275);
\draw[->, draw=black] (0.68, 0.5408333333333334) -- (0.52, 0.4675);
\draw[->, draw=black] (0.68, 0.5325000000000001) -- (0.52, 0.3925);
\draw[->, draw=magenta] (0.7200000000000001, 0.5325000000000001) -- (0.88, 0.3925);
\draw[->, draw=black] (0.68, 0.4591666666666666) -- (0.52, 0.5325000000000001);
\draw[->, draw=black] (0.68, 0.4258333333333333) -- (0.52, 0.2325);
\draw[->, draw=magenta] (0.7200000000000001, 0.4175) -- (0.88, 0.15749999999999997);
\draw[->, draw=black] (0.68, 0.36083333333333334) -- (0.52, 0.4475);
\draw[->, draw=black] (0.68, 0.2625) -- (0.52, 0.3625);
\draw[->, draw=black] (0.68, 0.2375) -- (0.52, 0.1375);
\draw[->, draw=black] (0.68, 0.1891666666666666) -- (0.52, 0.5025000000000001);
\draw[->, draw=black] (0.68, 0.1391666666666666) -- (0.52, 0.052500000000000054);
\draw[->, draw=black] (0.68, 0.06583333333333327) -- (0.52, 0.19250000000000003);
\draw[->, draw=black] (0.88, 0.8425) -- (0.7200000000000001, 0.5825);
\draw[->, draw=black] (0.88, 0.6075) -- (0.7200000000000001, 0.46749999999999997);
\draw[->, draw=black] (0.88, 0.3725) -- (0.7200000000000001, 0.3525);
\draw[->, draw=black] (0.88, 0.3625) -- (0.7200000000000001, 0.2625);
\draw[->, draw=black] (0.88, 0.1275) -- (0.7200000000000001, 0.1474999999999999);
\draw[->, draw=black] (0.88, 0.1175) -- (0.7200000000000001, 0.05749999999999994);
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.1, 0.8333333333333334) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.1, 0.5) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.1, 0.16666666666666674) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.30000000000000004, 0.9375) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.30000000000000004, 0.8125) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.30000000000000004, 0.6875) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.30000000000000004, 0.5625) {3};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.30000000000000004, 0.4375) {4};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.30000000000000004, 0.3125) {5};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.30000000000000004, 0.1875) {6};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.30000000000000004, 0.0625) {7};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.9583333333333334) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.875) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.7916666666666667) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.7083333333333334) {3};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.625) {4};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.5416666666666667) {5};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.45833333333333337) {6};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.375) {7};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.29166666666666674) {8};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.20833333333333337) {9};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.125) {10};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.04166666666666674) {11};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.7000000000000001, 0.95) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.7000000000000001, 0.85) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.7000000000000001, 0.75) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.7000000000000001, 0.6499999999999999) {3};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.7000000000000001, 0.55) {4};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.7000000000000001, 0.44999999999999996) {5};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.7000000000000001, 0.35) {6};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.7000000000000001, 0.25) {7};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.7000000000000001, 0.1499999999999999) {8};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.7000000000000001, 0.04999999999999993) {9};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.9, 0.875) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.9, 0.625) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.9, 0.375) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.9, 0.125) {3};
\end{tikzpicture}

==> img/framecycle0.tex <==
\begin{tikzpicture}[xscale=2.5, yscale=2, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=gray!10] (0, 0) rectangle (1, 1);
\draw[color=black, opacity=1] (0.438595933733141, 0.31169898098285276) .. controls (0.5052626003998076, 0.31169898098285276) and (0.538595933733141, 0.36725453653840834) .. (0.538595933733141, 0.47836564764951944);
\draw[color=black, opacity=1] (0.75, 0.6666666666666666) .. controls (0.609063955822094, 0.6666666666666666) and (0.538595933733141, 0.6038996603276175) .. (0.538595933733141, 0.47836564764951944);
\draw[color=black, opacity=1] (0.438595933733141, 0.31169898098285276) .. controls (0.37192926706647433, 0.31169898098285276) and (0.338595933733141, 0.36725453653840834) .. (0.338595933733141, 0.47836564764951944);
\draw[color=black, opacity=1] (0.25, 0.6666666666666666) .. controls (0.309063955822094, 0.6666666666666666) and (0.338595933733141, 0.6038996603276175) .. (0.338595933733141, 0.47836564764951944);
\draw[color=black, opacity=1] (0.438595933733141, 0.31169898098285276) .. controls (0.438595933733141, 0.31169898098285276) and (0.438595933733141, 0.2561434254272972) .. (0.438595933733141, 0.14503231431618607);
\draw[color=black, opacity=1] (0.438595933733141, 0) .. controls (0.438595933733141, 0.0) and (0.438595933733141, 0.048344104772062024) .. (0.438595933733141, 0.14503231431618607);
\draw[color=black, opacity=1] (0.75, 0.6666666666666666) .. controls (0.75, 0.6666666666666666) and (0.75, 0.7222222222222222) .. (0.75, 0.8333333333333334);
\draw[color=black, opacity=1] (0.75, 1) .. controls (0.75, 1.0) and (0.75, 0.9444444444444444) .. (0.75, 0.8333333333333334);
\draw[color=black, opacity=1] (0.561404066266859, 0.35496768568381387) .. controls (0.6280707329335257, 0.35496768568381387) and (0.661404066266859, 0.41052324123936945) .. (0.661404066266859, 0.5216343523504806);
\draw[color=black, opacity=1] (0.75, 0.6666666666666666) .. controls (0.690936044177906, 0.6666666666666666) and (0.661404066266859, 0.6183225618946047) .. (0.661404066266859, 0.5216343523504806);
\draw[color=black, opacity=1] (0.25, 0.6666666666666666) .. controls (0.25, 0.6666666666666666) and (0.25, 0.7222222222222222) .. (0.25, 0.8333333333333334);
\draw[color=black, opacity=1] (0.25, 1) .. controls (0.25, 1.0) and (0.25, 0.9444444444444444) .. (0.25, 0.8333333333333334);
\draw[color=black, opacity=1] (0.561404066266859, 0.35496768568381387) .. controls (0.49473739960019236, 0.35496768568381387) and (0.46140406626685904, 0.41052324123936945) .. (0.46140406626685904, 0.5216343523504806);
\draw[color=black, opacity=1] (0.25, 0.6666666666666666) .. controls (0.390936044177906, 0.6666666666666666) and (0.46140406626685904, 0.6183225618946047) .. (0.46140406626685904, 0.5216343523504806);
\draw[color=black, opacity=1] (0.75, 0.6666666666666666) .. controls (0.7833333333333333, 0.6666666666666666) and (0.8, 0.5277777777777778) .. (0.8, 0.25);
\draw[color=black, opacity=1] (0.8, 0) .. controls (0.8, 0.0) and (0.8, 0.08333333333333333) .. (0.8, 0.25);
\draw[color=black, opacity=1] (0.561404066266859, 0.35496768568381387) .. controls (0.561404066266859, 0.35496768568381387) and (0.561404066266859, 0.2994121301282583) .. (0.561404066266859, 0.18830101901714724);
\draw[color=black, opacity=1] (0.561404066266859, 0) .. controls (0.561404066266859, 0.0) and (0.561404066266859, 0.06276700633904908) .. (0.561404066266859, 0.18830101901714724);
\draw[color=black, opacity=1] (0.25, 0.6666666666666666) .. controls (0.21666666666666667, 0.6666666666666666) and (0.2, 0.5277777777777778) .. (0.2, 0.25);
\draw[color=black, opacity=1] (0.2, 0) .. controls (0.2, 0.0) and (0.2, 0.08333333333333333) .. (0.2, 0.25);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.25, 0.6666666666666666) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.561404066266859, 0.35496768568381387) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.438595933733141, 0.31169898098285276) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.75, 0.6666666666666666) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.25, 0.6666666666666666) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=4pt, yshift=-6pt] at (0.561404066266859, 0.35496768568381387) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=-4pt, yshift=-6pt] at (0.438595933733141, 0.31169898098285276) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.75, 0.6666666666666666) {3};
\end{tikzpicture}

==> img/framecycle1.tex <==
\begin{tikzpicture}[xscale=2.5, yscale=2, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=gray!10] (0, 0) rectangle (1, 1);
\draw[color=black, opacity=1] (0.75, 0.5) .. controls (0.5833333333333333, 0.5) and (0.5, 0.5416666666666666) .. (0.5, 0.625);
\draw[color=black, opacity=1] (0.25, 0.75) .. controls (0.41666666666666663, 0.75) and (0.5, 0.7083333333333334) .. (0.5, 0.625);
\draw[color=black, opacity=1] (0.75, 0.5) .. controls (0.5423972891554274, 0.5) and (0.438595933733141, 0.3834803008012687) .. (0.438595933733141, 0.15044090240380623);
\draw[color=black, opacity=1] (0.438595933733141, 0) .. controls (0.438595933733141, 0.0) and (0.438595933733141, 0.050146967467935406) .. (0.438595933733141, 0.15044090240380623);
\draw[color=black, opacity=1] (0.75, 0.5) .. controls (0.75, 0.5) and (0.75, 0.6111111111111112) .. (0.75, 0.8333333333333334);
\draw[color=black, opacity=1] (0.75, 1) .. controls (0.75, 1.0) and (0.75, 0.9444444444444444) .. (0.75, 0.8333333333333334);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.5666666666666667, 0.25) and (0.6, 0.29166666666666663) .. (0.6, 0.375);
\draw[color=black, opacity=1] (0.75, 0.5) .. controls (0.6499999999999999, 0.5) and (0.6, 0.4583333333333333) .. (0.6, 0.375);
\draw[color=black, opacity=1] (0.25, 0.75) .. controls (0.25, 0.75) and (0.25, 0.7916666666666667) .. (0.25, 0.875);
\draw[color=black, opacity=1] (0.25, 1) .. controls (0.25, 1.0) and (0.25, 0.9583333333333333) .. (0.25, 0.875);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.43333333333333335, 0.25) and (0.4, 0.3333333333333333) .. (0.4, 0.5);
\draw[color=black, opacity=1] (0.25, 0.75) .. controls (0.35, 0.75) and (0.4, 0.6666666666666666) .. (0.4, 0.5);
\draw[color=black, opacity=1] (0.75, 0.5) .. controls (0.7833333333333333, 0.5) and (0.8, 0.38888888888888884) .. (0.8, 0.16666666666666666);
\draw[color=black, opacity=1] (0.8, 0) .. controls (0.8, 0.0) and (0.8, 0.05555555555555555) .. (0.8, 0.16666666666666666);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.540936044177906, 0.25) and (0.561404066266859, 0.21374192142095347) .. (0.561404066266859, 0.14122576426286043);
\draw[color=black, opacity=1] (0.561404066266859, 0) .. controls (0.561404066266859, 0.0) and (0.561404066266859, 0.04707525475428681) .. (0.561404066266859, 0.14122576426286043);
\draw[color=black, opacity=1] (0.25, 0.75) .. controls (0.21666666666666667, 0.75) and (0.2, 0.5833333333333334) .. (0.2, 0.25);
\draw[color=black, opacity=1] (0.2, 0) .. controls (0.2, 0.0) and (0.2, 0.08333333333333333) .. (0.2, 0.25);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.25, 0.75) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.25) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.75, 0.5) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.25, 0.75) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=2pt, yshift=4pt] at (0.5, 0.25) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.75, 0.5) {5};
\end{tikzpicture}

==> img/framecycle2.tex <==
\begin{tikzpicture}[xscale=2.5, yscale=2, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=gray!10] (0, 0) rectangle (1, 1);
\draw[color=black, opacity=1] (0.438595933733141, 0.31169898098285276) .. controls (0.5052626003998076, 0.31169898098285276) and (0.538595933733141, 0.36725453653840834) .. (0.538595933733141, 0.47836564764951944);
\draw[color=black, opacity=1] (0.75, 0.6666666666666666) .. controls (0.609063955822094, 0.6666666666666666) and (0.538595933733141, 0.6038996603276175) .. (0.538595933733141, 0.47836564764951944);
\draw[color=black, opacity=1] (0.438595933733141, 0.31169898098285276) .. controls (0.37192926706647433, 0.31169898098285276) and (0.338595933733141, 0.36725453653840834) .. (0.338595933733141, 0.47836564764951944);
\draw[color=black, opacity=1] (0.25, 0.6666666666666666) .. controls (0.309063955822094, 0.6666666666666666) and (0.338595933733141, 0.6038996603276175) .. (0.338595933733141, 0.47836564764951944);
\draw[color=black, opacity=1] (0.438595933733141, 0.31169898098285276) .. controls (0.438595933733141, 0.31169898098285276) and (0.438595933733141, 0.2561434254272972) .. (0.438595933733141, 0.14503231431618607);
\draw[color=black, opacity=1] (0.438595933733141, 0) .. controls (0.438595933733141, 0.0) and (0.438595933733141, 0.048344104772062024) .. (0.438595933733141, 0.14503231431618607);
\draw[color=black, opacity=1] (0.75, 0.6666666666666666) .. controls (0.75, 0.6666666666666666) and (0.75, 0.7222222222222222) .. (0.75, 0.8333333333333334);
\draw[color=black, opacity=1] (0.75, 1) .. controls (0.75, 1.0) and (0.75, 0.9444444444444444) .. (0.75, 0.8333333333333334);
\draw[color=black, opacity=1] (0.561404066266859, 0.35496768568381387) .. controls (0.6280707329335257, 0.35496768568381387) and (0.661404066266859, 0.41052324123936945) .. (0.661404066266859, 0.5216343523504806);
\draw[color=black, opacity=1] (0.75, 0.6666666666666666) .. controls (0.690936044177906, 0.6666666666666666) and (0.661404066266859, 0.6183225618946047) .. (0.661404066266859, 0.5216343523504806);
\draw[color=black, opacity=1] (0.25, 0.6666666666666666) .. controls (0.25, 0.6666666666666666) and (0.25, 0.7222222222222222) .. (0.25, 0.8333333333333334);
\draw[color=black, opacity=1] (0.25, 1) .. controls (0.25, 1.0) and (0.25, 0.9444444444444444) .. (0.25, 0.8333333333333334);
\draw[color=black, opacity=1] (0.561404066266859, 0.35496768568381387) .. controls (0.49473739960019236, 0.35496768568381387) and (0.46140406626685904, 0.41052324123936945) .. (0.46140406626685904, 0.5216343523504806);
\draw[color=black, opacity=1] (0.25, 0.6666666666666666) .. controls (0.390936044177906, 0.6666666666666666) and (0.46140406626685904, 0.6183225618946047) .. (0.46140406626685904, 0.5216343523504806);
\draw[color=black, opacity=1] (0.75, 0.6666666666666666) .. controls (0.7833333333333333, 0.6666666666666666) and (0.8, 0.5277777777777778) .. (0.8, 0.25);
\draw[color=black, opacity=1] (0.8, 0) .. controls (0.8, 0.0) and (0.8, 0.08333333333333333) .. (0.8, 0.25);
\draw[color=black, opacity=1] (0.561404066266859, 0.35496768568381387) .. controls (0.561404066266859, 0.35496768568381387) and (0.561404066266859, 0.2994121301282583) .. (0.561404066266859, 0.18830101901714724);
\draw[color=black, opacity=1] (0.561404066266859, 0) .. controls (0.561404066266859, 0.0) and (0.561404066266859, 0.06276700633904908) .. (0.561404066266859, 0.18830101901714724);
\draw[color=black, opacity=1] (0.25, 0.6666666666666666) .. controls (0.21666666666666667, 0.6666666666666666) and (0.2, 0.5277777777777778) .. (0.2, 0.25);
\draw[color=black, opacity=1] (0.2, 0) .. controls (0.2, 0.0) and (0.2, 0.08333333333333333) .. (0.2, 0.25);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.25, 0.6666666666666666) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.561404066266859, 0.35496768568381387) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.438595933733141, 0.31169898098285276) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.75, 0.6666666666666666) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.25, 0.6666666666666666) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=4pt, yshift=-6pt] at (0.561404066266859, 0.35496768568381387) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=-4pt, yshift=-6pt] at (0.438595933733141, 0.31169898098285276) {8};
\node[text=black, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.75, 0.6666666666666666) {9};
\end{tikzpicture}

==> img/framecycle3.tex <==
\begin{tikzpicture}[xscale=2.5, yscale=2, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=gray!10] (0, 0) rectangle (1, 1);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.5666666666666667, 0.25) and (0.6, 0.3333333333333333) .. (0.6, 0.5);
\draw[color=black, opacity=1] (0.75, 0.75) .. controls (0.6499999999999999, 0.75) and (0.6, 0.6666666666666666) .. (0.6, 0.5);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.43333333333333335, 0.25) and (0.4, 0.29166666666666663) .. (0.4, 0.375);
\draw[color=black, opacity=1] (0.25, 0.5) .. controls (0.35, 0.5) and (0.4, 0.4583333333333333) .. (0.4, 0.375);
\draw[color=black, opacity=1] (0.5, 0.25) .. controls (0.459063955822094, 0.25) and (0.438595933733141, 0.2029247452457132) .. (0.438595933733141, 0.10877423573713957);
\draw[color=black, opacity=1] (0.438595933733141, 0) .. controls (0.438595933733141, 0.0) and (0.438595933733141, 0.036258078579046525) .. (0.438595933733141, 0.10877423573713957);
\draw[color=black, opacity=1] (0.75, 0.75) .. controls (0.75, 0.75) and (0.75, 0.7916666666666667) .. (0.75, 0.875);
\draw[color=black, opacity=1] (0.75, 1) .. controls (0.75, 1.0) and (0.75, 0.9583333333333333) .. (0.75, 0.875);
\draw[color=black, opacity=1] (0.25, 0.5) .. controls (0.41666666666666663, 0.5) and (0.5, 0.5416666666666666) .. (0.5, 0.625);
\draw[color=black, opacity=1] (0.75, 0.75) .. controls (0.5833333333333333, 0.75) and (0.5, 0.7083333333333334) .. (0.5, 0.625);
\draw[color=black, opacity=1] (0.25, 0.5) .. controls (0.25, 0.5) and (0.25, 0.6111111111111112) .. (0.25, 0.8333333333333334);
\draw[color=black, opacity=1] (0.25, 1) .. controls (0.25, 1.0) and (0.25, 0.9444444444444444) .. (0.25, 0.8333333333333334);
\draw[color=black, opacity=1] (0.75, 0.75) .. controls (0.7833333333333333, 0.75) and (0.8, 0.5833333333333334) .. (0.8, 0.25);
\draw[color=black, opacity=1] (0.8, 0) .. controls (0.8, 0.0) and (0.8, 0.08333333333333333) .. (0.8, 0.25);
\draw[color=black, opacity=1] (0.25, 0.5) .. controls (0.45760271084457266, 0.5) and (0.561404066266859, 0.394297476976509) .. (0.561404066266859, 0.1828924309295271);
\draw[color=black, opacity=1] (0.561404066266859, 0) .. controls (0.561404066266859, 0.0) and (0.561404066266859, 0.0609641436431757) .. (0.561404066266859, 0.1828924309295271);
\draw[color=black, opacity=1] (0.25, 0.5) .. controls (0.21666666666666667, 0.5) and (0.2, 0.38888888888888884) .. (0.2, 0.16666666666666666);
\draw[color=black, opacity=1] (0.2, 0) .. controls (0.2, 0.0) and (0.2, 0.05555555555555555) .. (0.2, 0.16666666666666666);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.25, 0.5) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.5, 0.25) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.75, 0.75) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.25, 0.5) {4};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=-6pt] at (0.5, 0.25) {8};
\node[text=black, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.75, 0.75) {9};
\end{tikzpicture}

==> img/framecycle4.tex <==
\begin{tikzpicture}[xscale=2.5, yscale=2, baseline={([yshift=-.5ex]current bounding box.center)}]
\path[fill=gray!10] (0, 0) rectangle (1, 1);
\draw[color=black, opacity=1] (0.438595933733141, 0.31169898098285276) .. controls (0.5052626003998076, 0.31169898098285276) and (0.538595933733141, 0.36725453653840834) .. (0.538595933733141, 0.47836564764951944);
\draw[color=black, opacity=1] (0.75, 0.6666666666666666) .. controls (0.609063955822094, 0.6666666666666666) and (0.538595933733141, 0.6038996603276175) .. (0.538595933733141, 0.47836564764951944);
\draw[color=black, opacity=1] (0.438595933733141, 0.31169898098285276) .. controls (0.37192926706647433, 0.31169898098285276) and (0.338595933733141, 0.36725453653840834) .. (0.338595933733141, 0.47836564764951944);
\draw[color=black, opacity=1] (0.25, 0.6666666666666666) .. controls (0.309063955822094, 0.6666666666666666) and (0.338595933733141, 0.6038996603276175) .. (0.338595933733141, 0.47836564764951944);
\draw[color=black, opacity=1] (0.438595933733141, 0.31169898098285276) .. controls (0.438595933733141, 0.31169898098285276) and (0.438595933733141, 0.2561434254272972) .. (0.438595933733141, 0.14503231431618607);
\draw[color=black, opacity=1] (0.438595933733141, 0) .. controls (0.438595933733141, 0.0) and (0.438595933733141, 0.048344104772062024) .. (0.438595933733141, 0.14503231431618607);
\draw[color=black, opacity=1] (0.75, 0.6666666666666666) .. controls (0.75, 0.6666666666666666) and (0.75, 0.7222222222222222) .. (0.75, 0.8333333333333334);
\draw[color=black, opacity=1] (0.75, 1) .. controls (0.75, 1.0) and (0.75, 0.9444444444444444) .. (0.75, 0.8333333333333334);
\draw[color=black, opacity=1] (0.561404066266859, 0.35496768568381387) .. controls (0.6280707329335257, 0.35496768568381387) and (0.661404066266859, 0.41052324123936945) .. (0.661404066266859, 0.5216343523504806);
\draw[color=black, opacity=1] (0.75, 0.6666666666666666) .. controls (0.690936044177906, 0.6666666666666666) and (0.661404066266859, 0.6183225618946047) .. (0.661404066266859, 0.5216343523504806);
\draw[color=black, opacity=1] (0.25, 0.6666666666666666) .. controls (0.25, 0.6666666666666666) and (0.25, 0.7222222222222222) .. (0.25, 0.8333333333333334);
\draw[color=black, opacity=1] (0.25, 1) .. controls (0.25, 1.0) and (0.25, 0.9444444444444444) .. (0.25, 0.8333333333333334);
\draw[color=black, opacity=1] (0.561404066266859, 0.35496768568381387) .. controls (0.49473739960019236, 0.35496768568381387) and (0.46140406626685904, 0.41052324123936945) .. (0.46140406626685904, 0.5216343523504806);
\draw[color=black, opacity=1] (0.25, 0.6666666666666666) .. controls (0.390936044177906, 0.6666666666666666) and (0.46140406626685904, 0.6183225618946047) .. (0.46140406626685904, 0.5216343523504806);
\draw[color=black, opacity=1] (0.75, 0.6666666666666666) .. controls (0.7833333333333333, 0.6666666666666666) and (0.8, 0.5277777777777778) .. (0.8, 0.25);
\draw[color=black, opacity=1] (0.8, 0) .. controls (0.8, 0.0) and (0.8, 0.08333333333333333) .. (0.8, 0.25);
\draw[color=black, opacity=1] (0.561404066266859, 0.35496768568381387) .. controls (0.561404066266859, 0.35496768568381387) and (0.561404066266859, 0.2994121301282583) .. (0.561404066266859, 0.18830101901714724);
\draw[color=black, opacity=1] (0.561404066266859, 0) .. controls (0.561404066266859, 0.0) and (0.561404066266859, 0.06276700633904908) .. (0.561404066266859, 0.18830101901714724);
\draw[color=black, opacity=1] (0.25, 0.6666666666666666) .. controls (0.21666666666666667, 0.6666666666666666) and (0.2, 0.5277777777777778) .. (0.2, 0.25);
\draw[color=black, opacity=1] (0.2, 0) .. controls (0.2, 0.0) and (0.2, 0.08333333333333333) .. (0.2, 0.25);
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.25, 0.6666666666666666) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.561404066266859, 0.35496768568381387) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.438595933733141, 0.31169898098285276) {};
\node[circle, fill=black, draw=black, inner sep=1pt] at (0.75, 0.6666666666666666) {};
\node[text=black, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.25, 0.6666666666666666) {6};
\node[text=black, font={\scriptsize \sffamily}, xshift=4pt, yshift=-6pt] at (0.561404066266859, 0.35496768568381387) {7};
\node[text=black, font={\scriptsize \sffamily}, xshift=-4pt, yshift=-6pt] at (0.438595933733141, 0.31169898098285276) {8};
\node[text=black, font={\scriptsize \sffamily}, xshift=4pt, yshift=4pt] at (0.75, 0.6666666666666666) {9};
\end{tikzpicture}

==> img/roundhasse.tex <==
\begin{tikzpicture}[xscale=5, yscale=4, baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[->, draw=magenta] (0.1225, 0.19999999999999998) -- (0.10250000000000001, 0.4666666666666667);
\draw[->, draw=magenta] (0.16249999999999998, 0.19999999999999998) -- (0.4625, 0.4666666666666667);
\draw[->, draw=magenta] (0.3675, 0.19999999999999998) -- (0.30750000000000005, 0.4666666666666667);
\draw[->, draw=magenta] (0.8575, 0.19999999999999998) -- (0.7175, 0.4666666666666667);
\draw[->, draw=magenta] (0.8775, 0.19999999999999998) -- (0.8975000000000001, 0.4666666666666667);
\draw[->, draw=black] (0.1275, 0.4666666666666667) -- (0.34750000000000003, 0.19999999999999998);
\draw[->, draw=magenta] (0.115, 0.5333333333333333) -- (0.23500000000000001, 0.7999999999999999);
\draw[->, draw=black] (0.3325, 0.4666666666666667) -- (0.5925, 0.19999999999999998);
\draw[->, draw=magenta] (0.34500000000000003, 0.5333333333333333) -- (0.7050000000000001, 0.7999999999999999);
\draw[->, draw=black] (0.5375, 0.4666666666666667) -- (0.8375, 0.19999999999999998);
\draw[->, draw=black] (0.6675000000000001, 0.4666666666666667) -- (0.4075, 0.19999999999999998);
\draw[->, draw=magenta] (0.7050000000000001, 0.5333333333333333) -- (0.745, 0.7999999999999999);
\draw[->, draw=black] (0.8725, 0.4666666666666667) -- (0.6525, 0.19999999999999998);
\draw[->, draw=black] (0.275, 0.7999999999999999) -- (0.475, 0.5333333333333333);
\draw[->, draw=black] (0.295, 0.7999999999999999) -- (0.655, 0.5333333333333333);
\draw[->, draw=black] (0.765, 0.7999999999999999) -- (0.885, 0.5333333333333333);
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.125, 0.16666666666666666) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.375, 0.16666666666666666) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.625, 0.16666666666666666) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.875, 0.16666666666666666) {3};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.1, 0.5) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.30000000000000004, 0.5) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.5) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.7000000000000001, 0.5) {3};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.9, 0.5) {4};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.25, 0.8333333333333333) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.75, 0.8333333333333333) {1};
\end{tikzpicture}

==> img/whiskerhasse.tex <==
\begin{tikzpicture}[xscale=4, yscale=4, baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[->, draw=magenta] (0.125, 0.19999999999999998) -- (0.125, 0.4666666666666667);
\draw[->, draw=magenta] (0.19999999999999998, 0.19999999999999998) -- (0.8, 0.4666666666666667);
\draw[->, draw=magenta] (0.375, 0.19999999999999998) -- (0.375, 0.4666666666666667);
\draw[->, draw=magenta] (0.625, 0.19999999999999998) -- (0.625, 0.4666666666666667);
\draw[->, draw=black] (0.15, 0.4666666666666667) -- (0.35, 0.19999999999999998);
\draw[->, draw=magenta] (0.16249999999999998, 0.5333333333333333) -- (0.4625, 0.7999999999999999);
\draw[->, draw=black] (0.4, 0.4666666666666667) -- (0.6, 0.19999999999999998);
\draw[->, draw=magenta] (0.3875, 0.5333333333333333) -- (0.4875, 0.7999999999999999);
\draw[->, draw=black] (0.65, 0.4666666666666667) -- (0.85, 0.19999999999999998);
\draw[->, draw=black] (0.85, 0.4666666666666667) -- (0.65, 0.19999999999999998);
\draw[->, draw=black] (0.5375, 0.7999999999999999) -- (0.8375, 0.5333333333333333);
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.125, 0.16666666666666666) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.375, 0.16666666666666666) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.625, 0.16666666666666666) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.875, 0.16666666666666666) {3};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.125, 0.5) {0};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.375, 0.5) {1};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.625, 0.5) {2};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.875, 0.5) {3};
\node[text=black, font={\scriptsize \sffamily}, xshift=0pt, yshift=0pt] at (0.5, 0.8333333333333333) {0};
\end{tikzpicture}
